Regular and biregular planar cages

We study the Cage Problem for regular and biregular planar graphs. A $(k,g)$-graph is a $k$-regular graph with girth $g$. A $(k,g)$-cage is a $(k,g)$-graph of minimum order. It is not difficult to conclude that the regular planar cages are the Platonic Solids. A $(\{r,m\};g)$-graph is a graph of girth $g$ whose vertices have degrees $r$ and $m.$ A $(\{r,m\};g)$-cage is a $(\{r,m\};g)$-graph of minimum order. In this case we determine the triplets of values $(\{r,m\};g)$ for which there exist planar $(\{r,m\};g)$--graphs, for all those values we construct examples. Furthermore, for many triplets $(\{r,m\};g)$ we build the $(\{r,m\};g)$-cages.

==> cubdividido.tex <==
\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}

\begin{tikzpicture} [scale=0.7,
  _vertex/.style ={circle,draw=black, fill=black,inner sep=0.5pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=0.5pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=0.5pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=0.5pt},
  _edge/.style={black,line width=0.2pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt},
t_edge/.style={cap=round, ultra thick}]

\def\rad{1.5}

\begin{scope}[xshift=3cm]
\coordinate (u0) at (0,0);
\foreach \angle/\i in {90.00/1,126.00/2,162.00/3,198.00/4,234.00/5,270.00/6,306.00/7,342.00/8,738.00/9,774.00/10}
{
   \coordinate (u\i) at (\angle:\rad);
}
\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10,10/1}
{
   \draw[_edge] (u\i) -- (u\j);
}
\foreach \i in {1,3,5,7,9}
{
  \draw[_edge] (u\i) -- (u0);
}
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
   \node[_vertex] (U\i) at (u\i) {};
}
\node[_vertex] (U0) at (u0) {};
\end{scope}

\begin{scope}[xshift=-3cm]
\def\rad{1.5}
\def\Rad{0.9}

\foreach \angle/\i in {90/1,135/2,180/3,225/4,270/5,315/6,0/7,45/8}{
   \coordinate (v\i) at (\angle:\rad);
}
\coordinate (v0) at (0,0);

\foreach \i in {1,3,5,7}{
\draw[_edge] (v\i) -- (v0);
}

\foreach \i/\j in {8/1,1/2,2/3,3/4,4/5,5/6,6/7,7/8}{
\draw[_edge] (v\i) -- (v\j);
}
\foreach \i in {1,2,3,4,5,6,7,8}{
   \node[_vertex] (V\i) at (v\i){};
\node[_vertex] (U\i) at (u\i){};

}
\node[_vertex] (V0) at (v0){};
\end{scope}



\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 

==> pentapinatas.tex <==
\begin{tikzpicture} [scale=0.8,
  _vertex/.style ={circle,draw=black, fill=black,inner sep=0.5pt},
  _edge/.style={black,line width=0.2pt},
rotate=180]

\begin{scope}[xshift=4cm]
\def\ra{0.5}
\def\rb{1}
\def\rc{1.6}
\def\rd{2}
\coordinate (u0) at (0,0);
\foreach \angle/\i in {90.00/1,180.00/2,270.00/3,0.00/4}
{
   \coordinate (v\i) at (\angle:\ra);
}
\foreach \angle/\i in {67.50/1,112.50/2,157.50/3,202.50/4,247.50/5,292.50/6,337.50/7,22.50/8}
{
   \coordinate (w\i) at (\angle:\rb);
}
\foreach \angle/\i in {67.50/1,112.50/2,157.50/3,202.50/4,247.50/5,292.50/6,337.50/7,22.50/8}
{
   \coordinate (x\i) at (\angle:\rc);
}
\foreach \angle/\i in {135.00/1,225.00/2,315.00/3,45.00/4}
{
   \coordinate (y\i) at (\angle:\rd);
}
\foreach \i in {1,2,...,4}{
    \pgfmathsetmacro\j{2*\i-1}
    \pgfmathsetmacro\k{2*\i}
    \draw[_edge] (v\i) -- (u0);
    \draw[_edge] (v\i) -- (w\j);
    \draw[_edge] (v\i) -- (w\k);
    \draw[_edge] (x\j) -- (w\j);
    \draw[_edge] (x\k) -- (w\k);
    \draw[_edge] (x\j) -- (x\k);
    \draw[_edge] (y\i) -- (x\k);
}
\foreach \i/\k in {1/3,2/5,3/7,4/1}{
    \pgfmathsetmacro\j{2*\i}
    \draw[_edge] (w\j) -- (w\k);
    \draw[_edge] (y\i) -- (x\k);
}
\foreach \i in {1,2,3,4}
{
   \node[_vertex] (V\i) at (v\i) {};
}
\foreach \i in {1,2,3,4,5,6,7,8}
{
   \node[_vertex] (W\i) at (w\i) {};
}
\foreach \i in {1,2,3,4,5,6,7,8}
{
   \node[_vertex] (X\i) at (x\i) {};
}
\foreach \i in {1,2,3,4}
{
   \node[_vertex] (Y\i) at (y\i) {};
}
\end{scope}

\begin{scope}[xshift=0cm]
\def\ra{0.5}
\def\rb{1}
\def\rc{1.6}
\def\rd{2}
\coordinate (u0) at (0,0);
\foreach \angle/\i in {90.00/1,162.00/2,234.00/3,306.00/4,18.00/5}
{
   \coordinate (v\i) at (\angle:\ra);
}
\foreach \angle/\i in {72.00/1,108.00/2,144.00/3,180.00/4,216.00/5,252.00/6,288.00/7,324.00/8,0.00/9,36.00/10}
{
   \coordinate (w\i) at (\angle:\rb);
}
\foreach \angle/\i in {72.00/1,108.00/2,144.00/3,180.00/4,216.00/5,252.00/6,288.00/7,324.00/8,0.00/9,36.00/10}
{
   \coordinate (x\i) at (\angle:\rc);
}
\foreach \angle/\i in {126.00/1,198.00/2,270.00/3,342.00/4,54.00/5}
{
   \coordinate (y\i) at (\angle:\rd);
}
\foreach \i in {1,2,...,5}{
    \pgfmathsetmacro\j{2*\i-1}
    \pgfmathsetmacro\k{2*\i}
    \draw[_edge] (v\i) -- (u0);
    \draw[_edge] (v\i) -- (w\j);
    \draw[_edge] (v\i) -- (w\k);
    \draw[_edge] (x\j) -- (w\j);
    \draw[_edge] (x\k) -- (w\k);
    \draw[_edge] (x\j) -- (x\k);
    \draw[_edge] (y\i) -- (x\k);
}
\foreach \i/\k in {1/3,2/5,3/7,4/9,5/1}{
    \pgfmathsetmacro\j{2*\i}
    \draw[_edge] (w\j) -- (w\k);
    \draw[_edge] (y\i) -- (x\k);
}
\foreach \i in {1,2,3,4,5}
{
   \node[_vertex] (V\i) at (v\i) {};
}
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
   \node[_vertex] (W\i) at (w\i) {};
}
\foreach \i in {1,2,3,4,5,6,7,8,9,10}
{
   \node[_vertex] (X\i) at (x\i) {};
}
\foreach \i in {1,2,3,4,5}
{
   \node[_vertex] (Y\i) at (y\i) {};
}
\end{scope}

\begin{scope}[xshift=-4cm]
\def\ra{0.5}
\def\rb{1}
\def\rc{1.6}
\def\rd{2}

\coordinate (u0) at (0,0);
\foreach \angle/\i in {90.00/1,135.00/2,180.00/3,225.00/4,270.00/5,315.00/6,0.00/7,45.00/8}
{
   \coordinate (v\i) at (\angle:\ra);
}
\foreach \angle/\i in {78.75/1,101.25/2,123.75/3,146.25/4,168.75/5,191.25/6,213.75/7,236.25/8,258.75/9,281.25/10,303.75/11,326.25/12,348.75/13,11.25/14,33.75/15,56.25/16}
{
   \coordinate (w\i) at (\angle:\rb);
}
\foreach \angle/\i in {78.75/1,101.25/2,123.75/3,146.25/4,168.75/5,191.25/6,213.75/7,236.25/8,258.75/9,281.25/10,303.75/11,326.25/12,348.75/13,11.25/14,33.75/15,56.25/16}
{
   \coordinate (x\i) at (\angle:\rc);
}
\foreach \angle/\i in {112.50/1,157.50/2,202.50/3,247.50/4,292.50/5,337.50/6,22.50/7,67.50/8}
{
   \coordinate (y\i) at (\angle:\rd);
}
\foreach \i in {1,2,...,8}{
    \pgfmathsetmacro\j{2*\i-1}
    \pgfmathsetmacro\k{2*\i}
    \draw[_edge] (v\i) -- (u0);
    \draw[_edge] (v\i) -- (w\j);
    \draw[_edge] (v\i) -- (w\k);
    \draw[_edge] (x\j) -- (w\j);
    \draw[_edge] (x\k) -- (w\k);
    \draw[_edge] (x\j) -- (x\k);
    \draw[_edge] (y\i) -- (x\k);
}
\foreach \i/\k in {1/3,2/5,3/7,4/9,5/11,6/13,7/15,8/1}{
    \pgfmathsetmacro\j{2*\i}
    \draw[_edge] (w\j) -- (w\k);
    \draw[_edge] (y\i) -- (x\k);
}
\foreach \i in {1,2,3,4,5,6,7,8}
{
   \node[_vertex] (V\i) at (v\i) {};
}
\foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
   \node[_vertex] (W\i) at (w\i) {};
}
\foreach \i in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16}
{
   \node[_vertex] (X\i) at (x\i) {};
}
\foreach \i in {1,2,3,4,5,6,7,8}
{
   \node[_vertex] (Y\i) at (y\i) {};
}
\end{scope}
\end{tikzpicture}

==> pinata.tex <==
\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}

\begin{tikzpicture} [scale=1,
  _vertex/.style ={circle,draw=black, fill=black,inner sep=0.5pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=0.5pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=0.5pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=0.5pt},
  _edge/.style={black,line width=0.2pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt},
t_edge/.style={cap=round, ultra thick}]

\begin{scope}[xshift=3.5cm]
\def\rad{1.5}
\def\Rad{0.9}

\foreach \angle/\i in {90/1,135/2,180/3,225/4,270/5,315/6,0/7,45/8}{
   \coordinate (v\i) at (\angle:\Rad);

}
\coordinate (v0) at (0,0);
\foreach \angle/\i in {112.5/1,157.5/2,202.5/3,247.5/4,292.5/5,337.5/6,22.5/7,67.5/8}{
   \coordinate (u\i) at (\angle:\rad);

}
\foreach \i/\j in {8/1,1/2,2/3,3/4,4/5,5/6,6/7,7/8}{
   \draw[_edge] (u\i) -- (u\j);
\draw[_edge] (v\i) -- (v\j);
\draw[_edge] (v\i) -- (v0);
\draw[_edge] (u\i) -- (v\j);
\draw[_edge] (u\j) -- (v\j);

}
\foreach \i in {1,2,3,4,5,6,7,8}{
   \node[_vertex] (V\i) at (v\i){};
\node[_vertex] (U\i) at (u\i){};

}
\node[_vertex] (V0) at (v0){};

\end{scope}


\begin{scope}[xshift=-3.5cm]
\def\rad{1.5}
\def\Rad{0.9}

\foreach \angle/\i in {90/1,150/2,210/3,270/4,330/5,30/6}{
   \coordinate (v\i) at (\angle:\Rad);

}
\coordinate (v0) at (0,0);
\foreach \angle/\i in {120.0/1,180.0/2,240.0/3,300.0/4,0.0/5,60.0/6}{
   \coordinate (u\i) at (\angle:\rad);

}
\foreach \i/\j in {6/1,1/2,2/3,3/4,4/5,5/6}{
   \draw[_edge] (u\i) -- (u\j);
\draw[_edge] (v\i) -- (v\j);
\draw[_edge] (v\i) -- (v0);
\draw[_edge] (u\i) -- (v\j);
\draw[_edge] (u\j) -- (v\j);

}
\foreach \i in {1,2,3,4,5,6}{
   \node[_vertex] (V\i) at (v\i){};
\node[_vertex] (U\i) at (u\i){};

}
\node[_vertex] (V0) at (v0){};
\end{scope}

\begin{scope}[xshift=0cm]
\def\rad{1.5}
\def\Rad{0.9}

\foreach \angle/\i in {90.0/1,141.428571429/2,192.857142857/3,244.285714286/4,295.714285714/5,347.142857143/6,38.5714285714/7}{
   \coordinate (v\i) at (\angle:\Rad);

}
\coordinate (v0) at (0,0);
\foreach \angle/\i in {115.714285714/1,167.142857143/2,218.571428571/3,270.0/4,321.428571429/5,12.8571428571/6,64.2857142857/7}{
   \coordinate (u\i) at (\angle:\rad);

}
\foreach \i/\j in {7/1,1/2,2/3,3/4,4/5,5/6,6/7}{
   \draw[_edge] (u\i) -- (u\j);
\draw[_edge] (v\i) -- (v\j);
\draw[_edge] (v\i) -- (v0);
\draw[_edge] (u\i) -- (v\j);
\draw[_edge] (u\j) -- (v\j);

}
\foreach \i in {1,2,3,4,5,6,7}{
   \node[_vertex] (V\i) at (v\i){};
\node[_vertex] (U\i) at (u\i){};

}
\node[_vertex] (V0) at (v0){};

\end{scope}


\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 

==> platonic.tex <==
\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}

\begin{tikzpicture} [scale=0.9,
  _vertex/.style ={circle,draw=black, fill=black,inner sep=0.5pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=0.5pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=0.5pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=0.5pt},
  _edge/.style={black,line width=0.2pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt},
t_edge/.style={cap=round, ultra thick}]

\def\xmove{5.5}
\def\ymove{4}

\begin{scope}[xshift=-3cm,yshift=3cm]
\def\rad{1.5}

\coordinate (r) at (90:\rad);
\coordinate (g) at (330:\rad);
\coordinate (b) at (210:\rad);

\coordinate (v1) at (barycentric cs:r=19,g=0,b=0);
\coordinate (v2) at (barycentric cs:g=19,b=0,r=0);
\coordinate (v3) at (barycentric cs:b=19,r=0,g=0);
\coordinate (v4) at (barycentric cs:r=1,g=1,b=1);

\draw[_edge] (v1)--(v2);
\draw[_edge] (v2)--(v3);
\draw[_edge] (v3)--(v1);
\draw[_edge] (v1)--(v4);
\draw[_edge] (v2)--(v4);
\draw[_edge] (v3)--(v4);

\node[_vertex] (V1) at (v1) {};
\node[_vertex] (V2) at (v2) {};
\node[_vertex] (V3) at (v3) {};
\node[_vertex] (V4) at (v4) {};
\end{scope}

\begin{scope}[xshift=0cm,yshift=3.4cm]
\def\Rad{1.6}
\def\rad{0.8}

\coordinate (r) at (45:\rad);
\coordinate (g) at (135:\rad);
\coordinate (b) at (225:\rad);
\coordinate (m) at (315:\rad);

\coordinate (v1) at (r);
\coordinate (v2) at (g);
\coordinate (v3) at (b);
\coordinate (v4) at (m);

\draw[_edge] (v1)--(v2);
\draw[_edge] (v2)--(v3);
\draw[_edge] (v3)--(v4);
\draw[_edge] (v4)--(v1);

\coordinate (R) at (45:\Rad);
\coordinate (G) at (135:\Rad);
\coordinate (B) at (225:\Rad);
\coordinate (M) at (315:\Rad);

\coordinate (V1) at (R);
\coordinate (V2) at (G);
\coordinate (V3) at (B);
\coordinate (V4) at (M);

\draw[_edge] (V1)--(V2);
\draw[_edge] (V2)--(V3);
\draw[_edge] (V3)--(V4);
\draw[_edge] (V4)--(V1);

\draw[_edge] (V1)--(v1);
\draw[_edge] (V2)--(v2);
\draw[_edge] (V3)--(v3);
\draw[_edge] (V4)--(v4);

\node[_vertex] (u1) at (v1) {};
\node[_vertex] (u2) at (v2) {};
\node[_vertex] (u3) at (v3) {};
\node[_vertex] (u4) at (v4) {};
\node[_vertex] (U1) at (V1) {};
\node[_vertex] (U2) at (V2) {};
\node[_vertex] (U3) at (V3) {};
\node[_vertex] (U4) at (V4) {};
\end{scope}

\begin{scope}[xshift=3cm,yshift=3cm]
\def\Rad{1.5}
\def\rad{0.36}

\coordinate (r) at (270:\rad);
\coordinate (g) at (150:\rad);
\coordinate (b) at (30:\rad);

\coordinate (v1) at (r);
\coordinate (v2) at (g);
\coordinate (v3) at (b);

\draw[_edge] (v1)--(v2);
\draw[_edge] (v2)--(v3);
\draw[_edge] (v3)--(v1);

\coordinate (R) at (90:\Rad);
\coordinate (G) at (330:\Rad);
\coordinate (B) at (210:\Rad);

\coordinate (V1) at (R);
\coordinate (V2) at (G);
\coordinate (V3) at (B);

\draw[_edge] (V1)--(V2);
\draw[_edge] (V2)--(V3);
\draw[_edge] (V3)--(V1);

\draw[_edge] (V1)--(v2);
\draw[_edge] (V1)--(v3);
\draw[_edge] (V2)--(v1);
\draw[_edge] (V2)--(v3);
\draw[_edge] (V3)--(v1);
\draw[_edge] (V3)--(v2);

\node[_vertex] (u1) at (v1) {};
\node[_vertex] (u2) at (v2) {};
\node[_vertex] (u3) at (v3) {};
\node[_vertex] (U1) at (V1) {};
\node[_vertex] (U2) at (V2) {};
\node[_vertex] (U3) at (V3) {};
\end{scope}

\begin{scope}[xshift=-1.5cm,yshift=0cm]
\def\rad{0.4}
\def\Rad{0.72}
\def\RAd{0.9}
\def\RAD{1.3}
\foreach \angle/\i in {18/1,90/2,162/3,234/4,306/5}{
	\coordinate (v\i) at (\angle:\RAD);
}

\foreach \angle/\i in {18/6,90/7,162/8,234/9,306/10}{
	\coordinate (v\i) at (\angle:\RAd);
}

\foreach \angle/\i in {198/11,270/12,342/13,54/14,126/15}{
	\coordinate (v\i) at (\angle:\Rad);
}

\foreach \angle/\i in {198/16,270/17,342/18,54/19,126/20}{
	\coordinate (v\i) at (\angle:\rad);
}


\node[_vertex] (u1) at (v1) {};
\node[_vertex] (u2) at (v2) {};
\node[_vertex] (u3) at (v3) {};
\node[_vertex] (u4) at (v4) {};
\node[_vertex] (u5) at (v5) {};
\node[_vertex] (u6) at (v6) {};
\node[_vertex] (u7) at (v7) {};
\node[_vertex] (u8) at (v8) {};
\node[_vertex] (u9) at (v9) {};
\node[_vertex] (u10) at (v10) {};
\node[_vertex] (u11) at (v11) {};
\node[_vertex] (u12) at (v12) {};
\node[_vertex] (u13) at (v13) {};
\node[_vertex] (u14) at (v14) {};
\node[_vertex] (u15) at (v15) {};
\node[_vertex] (u16) at (v16) {};
\node[_vertex] (u17) at (v17) {};
\node[_vertex] (u18) at (v18) {};
\node[_vertex] (u19) at (v19) {};
\node[_vertex] (u20) at (v20) {};

\draw[_edge] (u1)--(u2);
\draw[_edge] (u2)--(u3);
\draw[_edge] (u3)--(u4);
\draw[_edge] (u4)--(u5);
\draw[_edge] (u5)--(u1);

\draw[_edge] (u1)--(u6);
\draw[_edge] (u2)--(u7);
\draw[_edge] (u3)--(u8);
\draw[_edge] (u4)--(u9);
\draw[_edge] (u5)--(u10);

\draw[_edge] (u14)--(u6);
\draw[_edge] (u13)--(u6);
\draw[_edge] (u15)--(u7);
\draw[_edge] (u14)--(u7);
\draw[_edge] (u11)--(u8);
\draw[_edge] (u15)--(u8);
\draw[_edge] (u12)--(u9);
\draw[_edge] (u11)--(u9);
\draw[_edge] (u13)--(u10);
\draw[_edge] (u12)--(u10);

\draw[_edge] (u11)--(u16);
\draw[_edge] (u12)--(u17);
\draw[_edge] (u13)--(u18);
\draw[_edge] (u14)--(u19);
\draw[_edge] (u15)--(u20);

\draw[_edge] (u17)--(u16);
\draw[_edge] (u18)--(u17);
\draw[_edge] (u19)--(u18);
\draw[_edge] (u20)--(u19);
\draw[_edge] (u16)--(u20);

\end{scope}

\begin{scope}[xshift=1.5cm,yshift=-3mm]
\def\Rad{1.5}
\def\RAd{0.5}
\def\rad{0.2}

\coordinate (r) at (270:\rad);
\coordinate (g) at (150:\rad);
\coordinate (b) at (30:\rad);

\coordinate (v1) at (r);
\coordinate (v2) at (g);
\coordinate (v3) at (b);

\draw[_edge] (v1)--(v2);
\draw[_edge] (v2)--(v3);
\draw[_edge] (v3)--(v1);

\coordinate (R) at (90:\Rad);
\coordinate (G) at (330:\Rad);
\coordinate (B) at (210:\Rad);

\coordinate (V1) at (R);
\coordinate (V2) at (G);
\coordinate (V3) at (B);

\draw[_edge] (V1)--(V2);
\draw[_edge] (V2)--(V3);
\draw[_edge] (V3)--(V1);

\foreach \angle/\i in {90/1, 150/2, 210/3, 270/4, 330/5, 30/6}{
	\coordinate (w\i) at (\angle:\RAd);
}

\draw[_edge] (w1)--(w2);
\draw[_edge] (w2)--(w3);
\draw[_edge] (w3)--(w4);
\draw[_edge] (w4)--(w5);
\draw[_edge] (w5)--(w6);
\draw[_edge] (w6)--(w1);


\draw[_edge] (v1)--(w5);
\draw[_edge] (v2)--(w1);
\draw[_edge] (v3)--(w1);
\draw[_edge] (v1)--(w4);
\draw[_edge] (v2)--(w2);
\draw[_edge] (v3)--(w5);
\draw[_edge] (v1)--(w3);
\draw[_edge] (v2)--(w3);
\draw[_edge] (v3)--(w6);


\draw[_edge] (V1)--(w1);
\draw[_edge] (V2)--(w4);
\draw[_edge] (V3)--(w2);
\draw[_edge] (V1)--(w2);
\draw[_edge] (V2)--(w5);
\draw[_edge] (V3)--(w3);
\draw[_edge] (V1)--(w6);
\draw[_edge] (V2)--(w6);
\draw[_edge] (V3)--(w4);

\node[_vertex] (u1) at (v1) {};
\node[_vertex] (u2) at (v2) {};
\node[_vertex] (u3) at (v3) {};
\node[_vertex] (U1) at (V1) {};
\node[_vertex] (U2) at (V2) {};
\node[_vertex] (U3) at (V3) {};
\node[_vertex] (W1) at (w1) {};
\node[_vertex] (W2) at (w2) {};
\node[_vertex] (W3) at (w3) {};
\node[_vertex] (W4) at (w4) {};
\node[_vertex] (W5) at (w5) {};
\node[_vertex] (W6) at (w6) {};

\end{scope}

\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 

==> triangles.tex <==
%\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}
\begin{tikzpicture} [scale=0.8,
  _vertex/.style ={circle,draw=black, fill=black,inner sep=0.5pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=0.5pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=0.5pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=0.5pt},
  _edge/.style={black,line width=0.2pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt},
t_edge/.style={cap=round, ultra thick}]



\begin{scope}[xshift=3cm]
\coordinate (O) at (0,0);
\coordinate (P) at (2,0);
\draw[_edge] (O)--(P);
\foreach \i in {-2,-1,1,2}{
	\coordinate (v\i) at (1,\i);
	\draw[_edge] (v\i)--(O);
	\draw[_edge] (v\i)--(P);
	\node[_vertex] (u\i) at (v\i) {};
}
\node[_vertex] at (O) {};
\node[_vertex] at (P) {};
\end{scope}

\begin{scope}[xshift=0cm]
\def\RAD{1.3}
\foreach \angle/\i in {90/1, 150/2, 210/3, 270/4, 330/5, 30/6}{
	\coordinate (v\i) at (\angle:\RAD);
}
\coordinate (v0) at (0,0);

\foreach \i/\j in {1/2,3/4,5/6}{
\draw[_edge] (v\i)--(v\j);
\draw[_edge] (v\i)--(v0);
\draw[_edge] (v\j)--(v0);
}

\foreach \i/\j in {0,1,2,3,4,5,6}{
\node[_vertex] (u\i) at (v\i) {};
}
\end{scope}


\end{tikzpicture}

==> wheels.tex <==
\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}

\begin{tikzpicture} [scale=0.9,
  _vertex/.style ={circle,draw=black, fill=black,inner sep=0.5pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=0.5pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=0.5pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=0.5pt},
  _edge/.style={black,line width=0.2pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt},
t_edge/.style={cap=round, ultra thick}]

\begin{scope}[xshift=-4cm]
\def\RAD{1.3}
\foreach \angle/\i in {18/1,90/2,162/3,234/4,306/5}{
	\coordinate (v\i) at (\angle:\RAD);
}
\coordinate (v0) at (0,0);

\foreach \i/\j in {1/2,2/3,3/4,4/5,5/1}{
\draw[_edge] (v\i)--(v\j);
\draw[_edge] (v\i)--(v0);
}

\foreach \i/\j in {0,1,2,3,4,5}{
\node[_vertex] (u\i) at (v\i) {};
}

\end{scope}

\begin{scope}[xshift=0cm]
\def\RAD{1.3}
\foreach \angle/\i in {90/1, 150/2, 210/3, 270/4, 330/5, 30/6}{
	\coordinate (v\i) at (\angle:\RAD);
}
\coordinate (v0) at (0,0);

\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6,6/1}{
\draw[_edge] (v\i)--(v\j);
\draw[_edge] (v\i)--(v0);
}

\foreach \i/\j in {0,1,2,3,4,5,6}{
\node[_vertex] (u\i) at (v\i) {};
}

\end{scope}

\begin{scope}[xshift=4cm]
\def\RAD{1.3}
\foreach \angle/\i in {90/1, 141/2, 192/3, 243/4, 294/5, 345/6, 36/7}{
	\coordinate (v\i) at (\angle:\RAD);
}
\coordinate (v0) at (0,0);

\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6,6/7,7/1}{
\draw[_edge] (v\i)--(v\j);
\draw[_edge] (v\i)--(v0);
}

\foreach \i/\j in {0,1,2,3,4,5,6,7}{
\node[_vertex] (u\i) at (v\i) {};
}

\end{scope}


\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 
